A differential characterization of volume polynomials of permutohedra

We study a graded vector space of polynomials associated to a square matrix, defined by a finite difference condition along the rows. We show this space coincides with one defined by directional derivatives, and prove it is finite-dimensional precisely when all principal minors are nonzero. In that case, its dimension in each degree equals a binomial coefficient, giving total dimension a power of two. For Cartan matrices of irreducible root systems, we construct an explicit basis of volume polynomials of faces of the associated permutohedra, yielding an elementary criterion, which we call geometricity, for expressing a polynomial as a linear combination of these volume polynomials.

==> figure.tex <==
\begin{tikzpicture}[scale=1, line cap=round, line join=round]

% ------------------------------------------------
% Origin
% ------------------------------------------------
\coordinate (O) at (0,0);

% ------------------------------------------------
% Small fundamental weights
% ------------------------------------------------
\coordinate (w1) at (-0.45,0.78);
\coordinate (w2) at ( 0.45,0.78);

% Simple roots in the omega-basis:
% alpha_1 = 2 w_1 - w_2,   alpha_2 = -w_1 + 2 w_2
\coordinate (a1) at (-1.35,0.78);
\coordinate (a2) at ( 1.35,0.78);


% ------------------------------------------------
% lambda = a w1 + b w2, with a,b > 0
% not centered in dominant chamber
% ------------------------------------------------
\pgfmathsetmacro{\ax}{4}
\pgfmathsetmacro{\bx}{1.55}

% Coordinates of w1 and w2
\pgfmathsetmacro{\woneX}{-0.45}
\pgfmathsetmacro{\woneY}{0.78}
\pgfmathsetmacro{\wtwoX}{ 0.45}
\pgfmathsetmacro{\wtwoY}{0.78}

% lambda
\pgfmathsetmacro{\lamX}{\ax*\woneX + \bx*\wtwoX}
\pgfmathsetmacro{\lamY}{\ax*\woneY + \bx*\wtwoY}

% Orbit of lambda under W(A2)
% In omega-coordinates:
% (a,b), (-a,a+b), (-(a+b),a), (-b,-a), (b,-a-b), (a+b,-b)

\coordinate (P0) at ({\ax*\woneX + \bx*\wtwoX},               {\ax*\woneY + \bx*\wtwoY});
\coordinate (P1) at ({(-\ax)*\woneX + (\ax+\bx)*\wtwoX},     {(-\ax)*\woneY + (\ax+\bx)*\wtwoY});
\coordinate (P2) at ({(-\ax-\bx)*\woneX + \ax*\wtwoX},       {(-\ax-\bx)*\woneY + \ax*\wtwoY});
\coordinate (P3) at ({(-\bx)*\woneX + (-\ax)*\wtwoX},        {(-\bx)*\woneY + (-\ax)*\wtwoY});
\coordinate (P4) at ({\bx*\woneX + (-\ax-\bx)*\wtwoX},       {\bx*\woneY + (-\ax-\bx)*\wtwoY});
\coordinate (P5) at ({(\ax+\bx)*\woneX + (-\bx)*\wtwoX},     {(\ax+\bx)*\woneY + (-\bx)*\wtwoY});

% ------------------------------------------------
% lambda' = lambda - h alpha_1
% Since alpha_1 = 2 w1 - w2, then
% lambda' = (a-2h) w1 + (b+h) w2
% ------------------------------------------------
\pgfmathsetmacro{\h}{1}
\pgfmathsetmacro{\ap}{\ax - 2*\h}
\pgfmathsetmacro{\bp}{\bx + \h}

\coordinate (Q0) at ({\ap*\woneX + \bp*\wtwoX},               {\ap*\woneY + \bp*\wtwoY});
\coordinate (Q1) at ({(-\ap)*\woneX + (\ap+\bp)*\wtwoX},     {(-\ap)*\woneY + (\ap+\bp)*\wtwoY});
\coordinate (Q2) at ({(-\ap-\bp)*\woneX + \ap*\wtwoX},       {(-\ap-\bp)*\woneY + \ap*\wtwoY});
\coordinate (Q3) at ({(-\bp)*\woneX + (-\ap)*\wtwoX},        {(-\bp)*\woneY + (-\ap)*\wtwoY});
\coordinate (Q4) at ({\bp*\woneX + (-\ap-\bp)*\wtwoX},       {\bp*\woneY + (-\ap-\bp)*\wtwoY});
\coordinate (Q5) at ({(\ap+\bp)*\woneX + (-\bp)*\wtwoX},     {(\ap+\bp)*\woneY + (-\bp)*\wtwoY});

% ------------------------------------------------
% Shade the difference P(lambda) \ P(lambda - h alpha_1)
% ------------------------------------------------
\fill[gray!18] (P0)--(P1)--(P2)--(P3)--(P4)--(P5)--cycle;
\fill[white]   (Q0)--(Q1)--(Q2)--(Q3)--(Q4)--(Q5)--cycle;

% Optional extra emphasis on the strip between the two top-left edges
\fill[gray!30] (P0)--(P1)--(Q1)--(Q0)--cycle;

% ------------------------------------------------
% Draw the two hexagons
% ------------------------------------------------
\draw[thick] (P0)--(P1)--(P2)--(P3)--(P4)--(P5)--cycle;
\draw[thick,dashed] (Q0)--(Q1)--(Q2)--(Q3)--(Q4)--(Q5)--cycle;

% Vertices
\foreach \P in {P0,P1,P2,P3,P4,P5}
  \filldraw[white,draw=black,line width=0.8pt] (\P) circle (0.05);

\foreach \Q in {Q0,Q1,Q2,Q3,Q4,Q5}
  \fill (\Q) circle (0.05);

% Labels
\node[above=2pt] at (P0) {$\lambda + h\varpi_1$};
\node[above right=1pt] at (Q0) {$\lambda +h\varpi_1 -\alpha_1 $};

% ------------------------------------------------
% Reflection hyperplanes
% ------------------------------------------------
\def\L{4.2}
\draw[gray!60] (-\L,0) -- (\L,0);
\draw[gray!60] ({-0.5*\L},{0.8660254*\L}) -- ({0.5*\L},{-0.8660254*\L});
\draw[gray!60] ({-0.5*\L},{-0.8660254*\L}) -- ({0.5*\L},{0.8660254*\L});


% ------------------------------------------------
% Roots
% ------------------------------------------------
\draw[blue, line width=1.2pt, -{Latex[length=3.5mm,width=2.5mm]}] (O) -- (a1);
\draw[red,  line width=1.2pt, -{Latex[length=3.5mm,width=2.5mm]}] (O) -- (a2);

% ------------------------------------------------
% Fundamental weights
% ------------------------------------------------
\draw[black, line width=1.5pt, -{Latex[length=3.5mm,width=2.5mm]}] (O) -- (w1);
\draw[black, line width=1.5pt, -{Latex[length=3.5mm,width=2.5mm]}] (O) -- (w2);

% Points at origin and weights
\filldraw[white,draw=black,line width=1pt] (O)  circle (0.07);
% \filldraw[white,draw=black,line width=1pt] (w1) circle (0.007);
% \filldraw[white,draw=black,line width=1pt] (w2) circle (0.007);

% Labels for roots and weights
\node[blue, above left=1pt]  at (a1) {$\alpha_1$};
\node[red,  above right=1pt] at (a2) {$\alpha_2$};

\node[above=1pt] at (w1) {$\varpi_1$};
\node[above=1pt] at (w2) {$\varpi_2$};

\end{tikzpicture}


==> figure1.tex <==
\begin{tikzpicture}[scale=1, line cap=round, line join=round]

% ------------------------------------------------
% Origin
% ------------------------------------------------
\coordinate (O) at (0,0);

% ------------------------------------------------
% Small fundamental weights
% ------------------------------------------------
\coordinate (w1) at (-0.45,0.78);
\coordinate (w2) at ( 0.45,0.78);

% Simple roots in the omega-basis:
% alpha_1 = 2 w_1 - w_2,   alpha_2 = -w_1 + 2 w_2
\coordinate (a1) at (-1.35,0.78);
\coordinate (a2) at ( 1.35,0.78);


% ------------------------------------------------
% lambda = a w1 + b w2, with a,b > 0
% not centered in dominant chamber
% ------------------------------------------------
\pgfmathsetmacro{\ax}{3}
\pgfmathsetmacro{\bx}{1.55}

% Coordinates of w1 and w2
\pgfmathsetmacro{\woneX}{-0.45}
\pgfmathsetmacro{\woneY}{0.78}
\pgfmathsetmacro{\wtwoX}{ 0.45}
\pgfmathsetmacro{\wtwoY}{0.78}

% lambda
\pgfmathsetmacro{\lamX}{\ax*\woneX + \bx*\wtwoX}
\pgfmathsetmacro{\lamY}{\ax*\woneY + \bx*\wtwoY}

% Orbit of lambda under W(A2)
% In omega-coordinates:
% (a,b), (-a,a+b), (-(a+b),a), (-b,-a), (b,-a-b), (a+b,-b)

\coordinate (P0) at ({\ax*\woneX + \bx*\wtwoX},               {\ax*\woneY + \bx*\wtwoY});
\coordinate (P1) at ({(-\ax)*\woneX + (\ax+\bx)*\wtwoX},     {(-\ax)*\woneY + (\ax+\bx)*\wtwoY});
\coordinate (P2) at ({(-\ax-\bx)*\woneX + \ax*\wtwoX},       {(-\ax-\bx)*\woneY + \ax*\wtwoY});
\coordinate (P3) at ({(-\bx)*\woneX + (-\ax)*\wtwoX},        {(-\bx)*\woneY + (-\ax)*\wtwoY});
\coordinate (P4) at ({\bx*\woneX + (-\ax-\bx)*\wtwoX},       {\bx*\woneY + (-\ax-\bx)*\wtwoY});
\coordinate (P5) at ({(\ax+\bx)*\woneX + (-\bx)*\wtwoX},     {(\ax+\bx)*\woneY + (-\bx)*\wtwoY});

% ------------------------------------------------
% lambda' = lambda - h alpha_1
% Since alpha_1 = 2 w1 - w2, then
% lambda' = (a-2h) w1 + (b+h) w2
% ------------------------------------------------
\pgfmathsetmacro{\h}{1}
\pgfmathsetmacro{\ap}{\ax - 2*\h}
\pgfmathsetmacro{\bp}{\bx + \h}

\coordinate (Q0) at ({\ap*\woneX + \bp*\wtwoX},               {\ap*\woneY + \bp*\wtwoY});
\coordinate (Q1) at ({(-\ap)*\woneX + (\ap+\bp)*\wtwoX},     {(-\ap)*\woneY + (\ap+\bp)*\wtwoY});
\coordinate (Q2) at ({(-\ap-\bp)*\woneX + \ap*\wtwoX},       {(-\ap-\bp)*\woneY + \ap*\wtwoY});
\coordinate (Q3) at ({(-\bp)*\woneX + (-\ap)*\wtwoX},        {(-\bp)*\woneY + (-\ap)*\wtwoY});
\coordinate (Q4) at ({\bp*\woneX + (-\ap-\bp)*\wtwoX},       {\bp*\woneY + (-\ap-\bp)*\wtwoY});
\coordinate (Q5) at ({(\ap+\bp)*\woneX + (-\bp)*\wtwoX},     {(\ap+\bp)*\woneY + (-\bp)*\wtwoY});

% ------------------------------------------------
% Shade the difference P(lambda) \ P(lambda - h alpha_1)
% ------------------------------------------------
\fill[gray!18] (P0)--(P1)--(P2)--(P3)--(P4)--(P5)--cycle;
\fill[white]   (Q0)--(Q1)--(Q2)--(Q3)--(Q4)--(Q5)--cycle;

% Optional extra emphasis on the strip between the two top-left edges
\fill[gray!30] (P0)--(P1)--(Q1)--(Q0)--cycle;

% ------------------------------------------------
% Draw the two hexagons
% ------------------------------------------------
\draw[thick] (P0)--(P1)--(P2)--(P3)--(P4)--(P5)--cycle;
\draw[thick,dashed] (Q0)--(Q1)--(Q2)--(Q3)--(Q4)--(Q5)--cycle;

% Vertices
\foreach \P in {P0,P1,P2,P3,P4,P5}
  \filldraw[white,draw=black,line width=0.8pt] (\P) circle (0.05);

\foreach \Q in {Q0,Q1,Q2,Q3,Q4,Q5}
  \fill (\Q) circle (0.05);

% Labels
\node[above=2pt] at (P0) {$\lambda$};
\node[above right=1pt] at (Q0) {$\lambda -\alpha_1$};

% ------------------------------------------------
% Reflection hyperplanes
% ------------------------------------------------
\def\L{4.2}
\draw[gray!60] (-\L,0) -- (\L,0);
\draw[gray!60] ({-0.5*\L},{0.8660254*\L}) -- ({0.5*\L},{-0.8660254*\L});
\draw[gray!60] ({-0.5*\L},{-0.8660254*\L}) -- ({0.5*\L},{0.8660254*\L});


% ------------------------------------------------
% Roots
% ------------------------------------------------
\draw[blue, line width=1.2pt, -{Latex[length=3.5mm,width=2.5mm]}] (O) -- (a1);
\draw[red,  line width=1.2pt, -{Latex[length=3.5mm,width=2.5mm]}] (O) -- (a2);

% ------------------------------------------------
% Fundamental weights
% ------------------------------------------------
\draw[black, line width=1.5pt, -{Latex[length=3.5mm,width=2.5mm]}] (O) -- (w1);
\draw[black, line width=1.5pt, -{Latex[length=3.5mm,width=2.5mm]}] (O) -- (w2);

% Points at origin and weights
\filldraw[white,draw=black,line width=1pt] (O)  circle (0.07);
% \filldraw[white,draw=black,line width=1pt] (w1) circle (0.007);
% \filldraw[white,draw=black,line width=1pt] (w2) circle (0.007);

% Labels for roots and weights
\node[blue, above left=1pt]  at (a1) {$\alpha_1$};
\node[red,  above right=1pt] at (a2) {$\alpha_2$};

\node[above=1pt] at (w1) {$\varpi_1$};
\node[above=1pt] at (w2) {$\varpi_2$};

\end{tikzpicture}

